CompArt: Operationalizing Aesthetic Alignment in Text-to-Image Generation via Principles of Art

Text-to-Image (T2I) diffusion models have made rapid progress on semantic alignment (generating what is described in the prompt), yet users still lack reliable control over aesthetic composition (how visual elements are put together). Prior work often treats aesthetics as a single, preference-driven notion (e.g., "high quality", "detailed", "breathtaking"), which does not map cleanly to compositional intent. We propose Aesthetic Alignment: aligning generated images to explicit, user-specified compositional constraints. We operationalize these constraints using the Principles of Art (PoA)-e.g., Balance, Rhythm, and Emphasis-commonly used in art education to describe composition. To support this task, we introduce CompArt, a dataset of 80,032 WikiArt images augmented with captions and PoA analyses produced by a multimodal LLM under structured prompting. We further propose ArtDapter, a lightweight and disentangled adapter that enables steering a pretrained T2I model along 10 PoA dimensions while retaining the base model's semantic capability. Experiments on CompArt show improved adherence to PoA controls over strong baselines under a dual evaluation protocol.

==> fig/UNUSED_image_level_eval.tex <==
\begin{figure}[t]
    \centering
    \definecolor{clr1}{RGB}{178, 190, 195}
    \definecolor{clr2}{RGB}{162, 155, 254}
    \definecolor{clr3}{RGB}{255, 118, 117}
    \definecolor{clr4}{RGB}{116, 185, 255}
    \pgfplotstableread{
    Round CompArt ArtDapter ELLA Baseline
    w\ CompArt 50.1 29.3 9.6 11
    w/o\ CompArt 0 57.7 18.8 23.5
    }\datatable

    \begin{tikzpicture}
    \begin{axis}[
        xbar stacked,
        bar width=8pt,
        width=\linewidth,
        height=.3\linewidth,
        axis line style={draw=none},
        xtick pos=bottom,
        xticklabel style={font=\scriptsize},
        xticklabel={\pgfmathprintnumber{\tick}\%},
        enlarge x limits=0.03,
        ytick pos=left,
        yticklabel style={font=\scriptsize},
        ytick=data,
        yticklabels from table={\datatable}{Round},
        enlarge y limits={abs=0.5},   
        legend style={font=\scriptsize, at={(0.5,-0.7)}, anchor=south, legend columns=-1}
        ]

    \pgfplotsset{
      barstyle/.style={
        draw=none,
        point meta=rawx,
        nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}\%},
        every node near coord/.append style={font=\tiny}
      }
    }
    
    \addplot [fill=clr1, barstyle] table [x=CompArt, y expr=\coordindex] {\datatable};
    
    \addplot [fill=clr2, barstyle] table [x=ArtDapter, y expr=\coordindex] {\datatable};
    
    \addplot [fill=clr3, barstyle] table [x=ELLA, y expr=\coordindex] {\datatable};
    
    \addplot [fill=clr4, barstyle] table [x=Baseline, y expr=\coordindex] {\datatable};
    \legend{CompArt, ArtDapter, ELLA, Baseline};
    
    \end{axis}
    \end{tikzpicture}
    \caption{}
    \label{fig:image-level-eval}
\end{figure}


==> fig/compart_principle_wise.tex <==
\begin{figure}[t]
    % \pgfplotsset{compat=1.8}
    % \centering
    % \pgfplotstableread{
    % Principle Total Weak Mild Moderate Strong
    % Pattern 15848 4 9280 3927 2637
    % Rhythm 35606 1 24311 10812 482
    % Movement 49477 0 27084 12502 9891
    % Variety 70660 0 34979 27384 8297
    % Proportion 72570 0 24851 44008 3711
    % Emphasis 77539 0 12326 33321 31892
    % Contrast 78319 0 28666 35320 14333
    % Harmony 78363 0 9037 46088 23238
    % Unity 79166 0 5564 38611 34991
    % Balance 80025 0 1 35601 44423
    % }\datatable
    
    % \begin{tikzpicture}
    % \definecolor{clr1}{RGB}{178, 190, 195}
    % \definecolor{clr2}{RGB}{0, 184, 148}
    % \definecolor{clr3}{RGB}{253, 203, 110}
    % \definecolor{clr4}{RGB}{225, 112, 85}

    % \begin{axis}[
    %     xbar stacked,
    %     ytick=data,
    %     yticklabels from table={\datatable}{Principle},
    %     y dir=reverse,
    %     axis line style={draw=none},
    %     tick style={draw=none},
    %     xmajorticks=false,
    %     yticklabel style={font=\tiny},
    %     y=0.15cm,
    %     xmin=0,
    %     xmax=95000,
    %     bar width=0.1cm,
    %     legend style={draw=none, font=\scriptsize, at={(0.5,0)}, anchor=north, legend columns=-1}
    %     ]
    
    % \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
    
    % \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
    
    % \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
    
    % \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor={west}}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
    
    % \legend{Weak, Mild, Moderate, Strong};
    
    % \end{axis}
    % \node[anchor=north, font=\scriptsize, align=left, text width=.4\textwidth] at ([yshift=1ex]current bounding box.south) {\textit{Note:} Prominence levels for `Weak' are exceptionally low (maximum of 4 occurrences) and are therefore too small to be visually perceptible on this scale.};
    % \end{tikzpicture}
    \centering
    \includegraphics[width=\linewidth]{assets/PoA_breakdown.pdf}
    \vspace{-22pt}
    \caption{Principle-wise breakdown of the 637,573 PoA annotations in CompArt. The proportions of annotated prominence levels (Weak, Mild, Moderate, Strong) of each principle is captured by the respective colored partitions.}
    \squeezegap
    \label{fig:PoA_breakdown}
\end{figure}

==> fig/compart_style_wise_principle_wise.tex <==
\FloatBarrier
{\renewcommand{\thesubfigure}{\roman{subfigure}}
\begin{figure}[H]
    \pgfplotsset{compat=1.8}
    \centering
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 1361 0 1002 260 99
            Rhythm 3562 0 2614 919 29
            Movement 4196 0 2333 993 870
            Variety 5986 0 2827 2752 407
            Proportion 6009 0 2621 3303 85
            Emphasis 6246 0 1691 2985 1570
            Contrast 6305 0 3089 2568 648
            Harmony 6353 0 547 3496 2310
            Unity 6374 0 324 3191 2859
            Balance 6418 0 0 4028 2390
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Post-Impressionism}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 1269 1 797 285 186
            Rhythm 2755 0 1758 991 6
            Movement 3923 0 1658 1205 1060
            Variety 5808 0 2527 2069 1212
            Proportion 5735 0 3430 2068 237
            Emphasis 6536 0 802 2640 3094
            Contrast 6474 0 2028 2424 2022
            Harmony 6268 0 1907 3608 753
            Unity 6426 0 1253 3764 1409
            Balance 6636 0 1 4892 1743
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Expressionism}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 1334 0 1120 199 15
            Rhythm 6332 0 4961 1367 4
            Movement 8934 0 5804 1958 1172
            Variety 12022 0 7074 4699 249
            Proportion 12223 0 3569 8311 343
            Emphasis 12547 0 3509 6721 2317
            Contrast 12789 0 6870 5401 518
            Harmony 12826 0 476 5689 6661
            Unity 12849 0 245 5144 7460
            Balance 12867 0 0 6344 6523
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Impressionism}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 499 0 284 168 47
            Rhythm 875 0 726 146 3
            Movement 1325 0 850 293 182
            Variety 2119 0 1026 851 242
            Proportion 2528 0 312 2040 176
            Emphasis 2524 0 129 827 1568
            Contrast 2422 0 850 1342 230
            Harmony 2499 0 207 1923 369
            Unity 2538 0 95 1105 1338
            Balance 2550 0 0 573 1977
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Northern Renaissance}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 831 1 602 190 38
            Rhythm 2894 0 2279 608 7
            Movement 4942 0 3600 938 404
            Variety 8459 0 5308 2909 242
            Proportion 10135 0 2412 6895 828
            Emphasis 10474 0 1619 4953 3902
            Contrast 10480 0 4451 5077 952
            Harmony 10578 0 895 6642 3041
            Unity 10660 0 243 5931 4486
            Balance 10726 0 0 4039 6687
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Realism}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 802 0 554 205 43
            Rhythm 2483 0 1915 565 3
            Movement 4349 0 2429 1041 879
            Variety 6008 0 3212 2524 272
            Proportion 6748 0 1539 4630 579
            Emphasis 6864 0 407 2509 3948
            Contrast 6814 0 2101 3241 1472
            Harmony 6765 0 690 4465 1610
            Unity 6866 0 305 3507 3054
            Balance 6901 0 0 2145 4756
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Romanticism}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 638 0 419 144 75
            Rhythm 1766 0 1365 393 8
            Movement 2706 0 1599 695 412
            Variety 3897 0 2270 1428 199
            Proportion 3945 0 1753 2045 147
            Emphasis 4114 0 434 1530 2150
            Contrast 4138 0 1094 2006 1038
            Harmony 4138 0 651 2281 1206
            Unity 4182 0 317 1955 1910
            Balance 4233 0 0 2389 1844
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Symbolism}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 1920 1 770 553 596
            Rhythm 2224 1 1521 675 27
            Movement 2451 0 1449 559 443
            Variety 3876 0 1965 1639 272
            Proportion 4035 0 1948 2002 85
            Emphasis 4212 0 364 1974 1874
            Contrast 4159 0 1704 1845 610
            Harmony 4220 0 522 2225 1473
            Unity 4242 0 268 1927 2047
            Balance 4272 0 0 2087 2185
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Art Nouveau (Modern)}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 749 0 426 166 157
            Rhythm 1302 0 905 385 12
            Movement 1597 0 791 505 301
            Variety 2273 0 797 1022 454
            Proportion 2239 0 1315 779 145
            Emphasis 2399 0 344 1029 1026
            Contrast 2380 0 875 1067 438
            Harmony 2350 0 522 1312 516
            Unity 2378 0 332 1147 899
            Balance 2404 0 0 1455 949
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Naïve Art (Primitivism)}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 396 0 286 96 14
            Rhythm 1222 0 896 325 1
            Movement 2515 0 1542 580 393
            Variety 3558 0 1903 1362 293
            Proportion 4147 0 726 3178 243
            Emphasis 4219 0 270 1188 2761
            Contrast 4155 0 1097 1883 1175
            Harmony 4195 0 282 3440 473
            Unity 4227 0 81 2475 1671
            Balance 4239 0 0 883 3356
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Baroque}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 265 0 211 49 5
            Rhythm 536 0 381 155 0
            Movement 999 0 634 216 149
            Variety 1696 0 1000 607 89
            Proportion 2070 0 212 1703 155
            Emphasis 2083 0 103 734 1246
            Contrast 2063 0 1052 832 179
            Harmony 2080 0 67 1543 470
            Unity 2084 0 23 1260 801
            Balance 2087 0 0 340 1747
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Rococo}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 736 0 388 185 163
            Rhythm 2163 0 665 1435 63
            Movement 2471 0 324 668 1479
            Variety 2662 0 340 727 1595
            Proportion 959 0 726 229 4
            Emphasis 2248 0 536 1208 504
            Contrast 2660 0 285 987 1388
            Harmony 2284 0 867 1039 378
            Unity 2433 0 957 1062 414
            Balance 2689 0 0 1971 718
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Abstract Expressionism}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 807 0 560 172 75
            Rhythm 1508 0 930 572 6
            Movement 1735 0 539 622 574
            Variety 2000 0 250 755 995
            Proportion 1755 0 997 735 23
            Emphasis 1971 0 530 926 515
            Contrast 1999 0 351 865 783
            Harmony 2001 0 250 1585 166
            Unity 2011 0 225 1366 420
            Balance 2020 0 0 835 1185
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Cubism}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 540 0 94 120 326
            Rhythm 785 0 249 380 156
            Movement 878 0 369 326 183
            Variety 1384 0 607 561 216
            Proportion 912 0 504 398 10
            Emphasis 1239 0 406 545 288
            Contrast 1551 0 202 805 544
            Harmony 1581 0 110 806 665
            Unity 1592 0 115 606 871
            Balance 1601 0 0 318 1283
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Color Field Painting}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 653 1 269 203 180
            Rhythm 776 0 446 303 27
            Movement 952 0 362 336 254
            Variety 1349 0 370 437 542
            Proportion 1149 0 728 403 18
            Emphasis 1448 0 155 463 830
            Contrast 1446 0 158 467 821
            Harmony 1434 0 393 895 146
            Unity 1451 0 334 771 346
            Balance 1483 0 0 673 810
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Pop Art}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 390 0 172 158 60
            Rhythm 414 0 246 155 13
            Movement 374 0 244 96 34
            Variety 501 0 164 316 21
            Proportion 479 0 141 337 1
            Emphasis 490 0 145 278 67
            Contrast 512 0 215 279 18
            Harmony 512 0 11 154 347
            Unity 512 0 12 131 369
            Balance 512 0 0 253 259
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Pointillism}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 409 0 247 133 29
            Rhythm 566 0 463 103 0
            Movement 751 0 579 121 51
            Variety 1142 0 736 371 35
            Proportion 1377 0 94 1136 147
            Emphasis 1381 0 43 417 921
            Contrast 1315 0 515 774 26
            Harmony 1383 0 60 948 375
            Unity 1388 0 14 319 1055
            Balance 1389 0 0 240 1149
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Early Renaissance}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 775 0 343 304 128
            Rhythm 715 0 474 238 3
            Movement 857 0 393 228 236
            Variety 1150 0 456 611 83
            Proportion 1132 0 428 690 14
            Emphasis 1157 0 90 558 509
            Contrast 1154 0 366 617 171
            Harmony 1158 0 99 494 565
            Unity 1158 0 60 388 710
            Balance 1163 0 0 369 794
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Ukiyo-e}
    \end{subfigure}
    \caption{Principle-wise statistics of the PoA annotations across every art-style in CompArt. The order of principles are fixed to facilitate easier comparison of bar chart profiles.}
\end{figure}

\begin{figure}[ht]\ContinuedFloat
    \pgfplotsset{compat=1.8}
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 189 0 116 53 20
            Rhythm 468 0 311 157 0
            Movement 837 0 398 237 202
            Variety 1098 0 503 479 116
            Proportion 1271 0 120 1063 88
            Emphasis 1278 0 16 215 1047
            Contrast 1258 0 255 658 345
            Harmony 1267 0 85 1064 118
            Unity 1274 0 23 663 588
            Balance 1278 0 0 253 1025
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Mannerism (Late Renaissance)}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 166 0 99 54 13
            Rhythm 523 0 352 169 2
            Movement 811 0 470 213 128
            Variety 1115 0 618 431 66
            Proportion 1322 0 91 893 338
            Emphasis 1325 0 40 378 907
            Contrast 1253 0 398 762 93
            Harmony 1321 0 89 827 405
            Unity 1332 0 39 435 858
            Balance 1340 0 0 325 1015
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{High Renaissance}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 289 0 238 33 18
            Rhythm 533 0 306 227 0
            Movement 586 0 228 183 175
            Variety 743 0 121 350 272
            Proportion 644 0 491 151 2
            Emphasis 741 0 194 340 207
            Contrast 748 0 145 307 296
            Harmony 744 0 118 354 272
            Unity 746 0 145 350 251
            Balance 748 0 0 608 140
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
        \caption{Fauvism}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 539 0 79 136 324
            Rhythm 569 0 149 313 107
            Movement 463 0 178 221 64
            Variety 697 0 462 171 64
            Proportion 742 0 250 471 21
            Emphasis 889 0 231 408 250
            Contrast 1029 0 294 476 259
            Harmony 1238 0 69 463 706
            Unity 1243 0 52 354 837
            Balance 1250 0 0 136 1114
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Minimalism}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 13 0 7 4 2
            Rhythm 89 0 24 63 2
            Movement 96 0 4 10 82
            Variety 96 0 8 20 68
            Proportion 16 0 16 0 0
            Emphasis 66 0 3 56 7
            Contrast 98 0 0 29 69
            Harmony 51 0 30 18 3
            Unity 81 0 43 37 1
            Balance 98 0 0 71 27
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Action Painting}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 99 0 55 25 19
            Rhythm 167 0 121 43 3
            Movement 236 0 156 48 32
            Variety 420 0 242 149 29
            Proportion 457 0 153 287 17
            Emphasis 457 0 55 185 217
            Contrast 480 0 127 267 86
            Harmony 478 0 49 258 171
            Unity 480 0 29 226 225
            Balance 481 0 0 170 311
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Contemporary Realism}
    \end{subfigure}
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 90 0 59 28 3
            Rhythm 167 0 121 46 0
            Movement 203 0 32 130 41
            Variety 216 0 3 47 166
            Proportion 147 0 116 31 0
            Emphasis 215 0 95 102 18
            Contrast 216 0 12 123 81
            Harmony 216 0 16 197 3
            Unity 216 0 13 183 20
            Balance 216 0 0 56 160
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Synthetic Cubism}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 33 0 28 3 2
            Rhythm 107 0 90 17 0
            Movement 180 0 112 34 34
            Variety 275 0 190 74 11
            Proportion 306 0 101 200 5
            Emphasis 313 0 47 126 140
            Contrast 312 0 113 136 63
            Harmony 313 0 22 256 35
            Unity 313 0 15 219 79
            Balance 314 0 0 134 180
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{New Realism}
    \end{subfigure}%
    \begin{subfigure}{.33\textwidth}
        \pgfplotstableread{
            Principle Total Weak Mild Moderate Strong
            Pattern 56 0 55 1 0
            Rhythm 105 0 43 62 0
            Movement 110 0 7 46 57
            Variety 110 0 0 23 87
            Proportion 88 0 58 30 0
            Emphasis 103 0 68 26 9
            Contrast 109 0 19 82 8
            Harmony 110 0 3 106 1
            Unity 110 0 2 95 13
            Balance 110 0 0 14 96
        }\datatable
    
        \begin{tikzpicture}
        \definecolor{clr1}{RGB}{178, 190, 195}
        \definecolor{clr2}{RGB}{0, 184, 148}
        \definecolor{clr3}{RGB}{253, 203, 110}
        \definecolor{clr4}{RGB}{225, 112, 85}
            \begin{axis}[
                    width=\textwidth,
                    xbar stacked,
                    ytick=data,
                    yticklabels from table={\datatable}{Principle},
                    y dir=reverse,
                    axis line style={draw=none},
                    tick style={draw=none},
                    xmajorticks=false,
                    yticklabel style={font=\tiny},
                    y=0.15cm,
                    xmin=0,
                    bar width=0.1cm,
                    legend style={draw=none, font=\tiny, at={(0.5,0)}, anchor=north, legend columns=-1}
                    ]
                \addplot [fill=clr1, draw=none] table [x=Weak, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr2, draw=none] table [x=Mild, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr3, draw=none] table [x=Moderate, y expr=\coordindex, meta=Principle] {\datatable};
                \addplot [fill=clr4, draw=none, point meta=x, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west}] table [x=Strong, y expr=\coordindex, meta=Principle] {\datatable};
                \legend{Weak, Mild, Moderate, Strong};
            \end{axis}
        \end{tikzpicture}
    \caption{Analytical Cubism}
    \end{subfigure}
        
    \caption{[continued] Principle-wise statistics of the PoA annotations across every art-style in CompArt. The order of principles are fixed to facilitate easier comparison of bar chart profiles.}
    \label{fig:compart-style-wise-principle-wise}
\end{figure}
}
\FloatBarrier

==> fig/evaluation_results.tex <==
\definecolor{clr1}{RGB}{178, 190, 195}
\definecolor{clr2}{RGB}{162, 155, 254}
\definecolor{clr3}{RGB}{255, 118, 117}
\definecolor{clr4}{RGB}{116, 185, 255}

\begin{figure}[t]
    \centering
    \begin{subfigure}{\linewidth}
        % % 1) Read the data for the top plot
        % \pgfplotstableread{
        % Principle ArtDapter ELLA SDv1.5
        % Balance 53 22 26
        % Harmony 53 20 27
        % Variety 68 13 19
        % Unity 55 20 25
        % Contrast 64 16 20
        % Emphasis 62 19 20
        % Proportion 53 20 26
        % Movement 62 15 23
        % Rhythm 67 10 22
        % Pattern 64 13 23
        % }\topdata

        % % 2) Read the data for the bottom plot
        % \pgfplotstableread{
        % Principle CompArt ArtDapter ELLA SDv1.5
        % Balance 53 26 10 11
        % Harmony 59 23 9 9
        % Variety 32 48 9 11
        % Unity 56 25 9 10
        % Contrast 35 42 10 13
        % Emphasis 49 31 10 9
        % Proportion 52 25 11 12
        % Movement 33 42 10 15
        % Rhythm 29 49 9 14
        % Pattern 31 45 10 14
        % }\bottomdata
        % \begin{tikzpicture}
        
        %     % 3) Start the groupplot environment with 2 rows, 1 column each
        %     \begin{groupplot}[
        %         group style={
        %         group size=1 by 2,  % 1 column, 2 rows
        %         vertical sep=1.2cm    % space between top and bottom plots
        %         },
        %         % Shared axis configuration for both subplots:
        %         ybar=1.5pt,
        %         width=1.105\linewidth,
        %         height=2.5cm,
        %         title style={yshift=-6pt},
        %         nodes near coords,
        %         % Use a small font for annotations:
        %         nodes near coords style={font=\fontsize{3pt}{3pt}\selectfont, yshift=-2.5pt},
        %         symbolic x coords={Pattern,Rhythm,Movement,Variety,Proportion,
        %                          Emphasis,Contrast,Harmony,Unity,Balance},
        %         xtick=data,
        %         xtick pos=bottom,
        %         xticklabel style={font=\scriptsize, rotate=20, inner sep=0pt, below left},
        %         enlarge x limits=0.06,
        %         ytick={0,20,40,60,80},
        %         yticklabel style={font=\scriptsize, inner sep=1pt},
        %         ytick pos=left,
        %         ylabel={\scriptsize Wins (\%)},
        %         ylabel style={yshift=-2pt},
        %         axis line style={draw=none},
        %     ]
        
        %     %=== TOP PLOT =============================================
        %     % Overrides
        %     \nextgroupplot[
        %         title=\scriptsize \textbf{ASSMT},
        %         ymax=80,
        %         bar width=4pt
        %     ]
        %     \addplot[fill=clr2, draw=none] table[x=Principle, y=ArtDapter]{\topdata};
        %     \addplot[fill=clr3, draw=none] table[x=Principle, y=ELLA]{\topdata};
        %     \addplot[fill=clr4, draw=none] table[x=Principle, y=SDv1.5]{\topdata};
        %     % \legend{ArtDapter, ELLA, SDv1.5}
        
        %     %=== BOTTOM PLOT ==========================================
        %     \nextgroupplot[
        %       title=\scriptsize \textbf{ASSMT*},
        %       ymax=60,
        %       % The original bar width for bottom was 3.5pt, so override here if you like:
        %       bar width=3.5pt,
        %       area legend,
        %       legend image post style={scale=0.5},
        %       legend style={
        %         font=\scriptsize,
        %         legend columns=-1,
        %         at={(0.5,-1.2)}, anchor=south,
        %         inner ysep=0pt
        %       }
        %     ]
        %     \addplot[fill=clr1, draw=none] table[x=Principle, y=CompArt]{\bottomdata};
        %     \addplot[fill=clr2, draw=none] table[x=Principle, y=ArtDapter]{\bottomdata};
        %     \addplot[fill=clr3, draw=none] table[x=Principle, y=ELLA]{\bottomdata};
        %     \addplot[fill=clr4, draw=none] table[x=Principle, y=SDv1.5]{\bottomdata};
        %     \legend{CompArt, ArtDapter, ELLA, SDv1.5};
        %     \end{groupplot}
        % \end{tikzpicture}
        \includegraphics[width=\linewidth]{assets/Principle_level_results.pdf}
        \caption{Principle level results}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
        % \pgfplotstableread{
        % Round CompArt ArtDapter ELLA SDv1.5
        % {\textbf{ASSMT*}} 48.3 29.9 10.2 11.6
        % {\textbf{ASSMT}} 0 56.6 19.5 23.9
        % }\datatable
        % \begin{tikzpicture}
        % \begin{axis}[
        %     xbar stacked,
        %     bar width=6pt,
        %     width=\linewidth,
        %     % scale only axis,
        %     height=2.5cm,
        %     axis line style={draw=none},
        %     xtick pos=bottom,
        %     xticklabel style={font=\scriptsize},
        %     xticklabel={\pgfmathprintnumber{\tick}\%},
        %     enlarge x limits=0.03,
        %     % ymajorticks=false,
        %     ytick pos=left,
        %     yticklabel style={font=\scriptsize},
        %     ytick=data,
        %     yticklabels from table={\datatable}{Round},
        %     enlarge y limits={abs=1},   
        %     legend style={font=\scriptsize, at={(0.5,-0.6)}, anchor=south, legend columns=-1}
        % ]
    
        % \pgfplotsset{
        %   barstyle/.style={
        %     draw=none,
        %     point meta=rawx,
        %     nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}\%},
        %     every node near coord/.append style={font=\tiny}
        %   }
        % }
        
        % \addplot [fill=clr1, barstyle] table [x=CompArt, y expr=\coordindex] {\datatable};
        % \addplot [fill=clr2, barstyle] table [x=ArtDapter, y expr=\coordindex] {\datatable};
        % \addplot [fill=clr3, barstyle] table [x=ELLA, y expr=\coordindex] {\datatable};
        % \addplot [fill=clr4, barstyle] table [x=SDv1.5, y expr=\coordindex] {\datatable};
        % \legend{CompArt, ArtDapter, ELLA, SDv1.5};

        % \end{axis}
        % \end{tikzpicture}
        \includegraphics[width=\linewidth]{assets/Image_level_results.pdf}
        \caption{Image level results}
    \end{subfigure}
    \caption{Principle and image level evaluation results in terms of winning percentages of each model. For each level, the results for assessments ASSMT and ASSMT* are respectively reported in its top and bottom subplots. Crucially, the only difference between ASSMT and ASSMT* is that the latter presents a more challenging setting with the ground-truth CompArt artworks also competing in the pool.}
    \squeezegap
    \label{fig:evaluation-results}
\end{figure}

==> fig/results_composition_level.tex <==
\begin{subfigure}{\linewidth}
    \vspace{0pt}
    \pgfplotstableread{
    Round CompArt ArtDapter ELLA SDv1.5
    \textbf{~ASSMT}* 48.3 29.9 10.2 11.6
    \textbf{ASSMT} 0 56.6 19.5 23.9
    }\datatable
    \begin{tikzpicture}
        \begin{axis}[
            xbar stacked,
            bar width=6pt,
            width=1.15\linewidth,
            height=2.5cm,
            axis line style={draw=none},
            xtick=\empty,
            yticklabel style={inner sep=0pt, xshift=10pt, font=\tiny},
            ytick=data,
            yticklabels from table={\datatable}{Round},
            ytick style={draw=none},  % hide y-axis tick marks, keep labels
            axis lines*=left,
            xtick pos=bottom,
            ytick pos=left,
            trim axis left, trim axis right, % bounding box = axis 
            enlarge y limits={abs=1},  
            legend image post style={scale=0.5}, 
            legend style={
                font=\tiny,
                at={(current bounding box.south)},
                anchor=north,
                legend columns=-1
            }
        ]
            \pgfplotsset{
              barstyle/.style={
                draw=none,
                point meta=rawx,
                nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}\%},
                every node near coord/.append style={font=\fontsize{4pt}{4.5pt}\selectfont}
              }
            }
            
            \addplot [fill=clr1, barstyle] table [x=CompArt, y expr=\coordindex] {\datatable};
            \addplot [fill=clr2, barstyle] table [x=ArtDapter, y expr=\coordindex] {\datatable};
            \addplot [fill=clr3, barstyle] table [x=ELLA, y expr=\coordindex] {\datatable};
            \addplot [fill=clr4, barstyle] table [x=SDv1.5, y expr=\coordindex] {\datatable};
            \legend{CompArt, ArtDapter, ELLA, SDv1.5};
    
        \end{axis}
        % % Debug box for the whole picture
        % \begin{scope}[overlay] % does not affect the bounding box
        %   \draw[gray!60, dotted, line width=0.3pt]
        %     (current bounding box.south west)
        %     rectangle
        %     (current bounding box.north east);
        % \end{scope}
    \end{tikzpicture}
    \caption{Composition-level results}
    \label{fig:results-composition-level}
\end{subfigure}%

==> fig/results_principle_level.tex <==
\begin{subfigure}[t]{\linewidth}
    \vspace{0pt}
    \centering
    % Top-plot bar spacings
    \pgfmathsetmacro{\Wt}{2.5}   % pt
    \pgfmathsetmacro{\Gt}{1.0}   % pt
    \pgfmathsetmacro{\Dt}{\Wt+\Gt} % center-to-center spacing

    % Bot-plot bar spacings
    \pgfmathsetmacro{\Wb}{2.2}  % pt
    \pgfmathsetmacro{\Gb}{0.5}  % pt
    \pgfmathsetmacro{\Db}{\Wb+\Gb}

    \pgfplotstableread{
    Principle ArtDapter ELLA SDv1.5
    Balance 53 22 26
    Harmony 53 20 27
    Variety 68 13 19
    Unity 55 20 25
    Contrast 64 16 20
    Emphasis 62 19 20
    Proportion 53 20 26
    Movement 62 15 23
    Rhythm 67 10 22
    Pattern 64 13 23
    }\topdata

    % Read the data for the bottom plot
    \pgfplotstableread{
    Principle CompArt ArtDapter ELLA SDv1.5
    Balance 53 26 10 11
    Harmony 59 23 9 9
    Variety 32 48 9 11
    Unity 56 25 9 10
    Contrast 35 42 10 13
    Emphasis 49 31 10 9
    Proportion 52 25 11 12
    Movement 33 42 10 15
    Rhythm 29 49 9 14
    Pattern 31 45 10 14
    }\bottomdata
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={group size=1 by 2, vertical sep=1.2cm}, % Start the groupplot environment with 2 rows, 1 column each
            width=\linewidth,
            scale only axis=false,
            axis lines*=left,
            xtick pos=bottom,
            ytick pos=left,
            trim axis left, trim axis right, % bounding box = axis rectangle (no extra margins)
            every axis/.append style={outer sep=0pt}, % avoid node padding
            ybar=0.05pt,
            height=3cm,
            title style={yshift=-6pt},
            nodes near coords,
            % Use a small font for annotations:
            nodes near coords style={font=\fontsize{3pt}{3pt}\selectfont, yshift=-2.5pt, text=black},
            symbolic x coords={Pattern,Rhythm,Movement,Variety,Proportion,
                             Emphasis,Contrast,Harmony,Unity,Balance},
            xtick=data,
            xtick pos=bottom,
            xticklabel style={font=\tiny, rotate=30, inner sep=0pt, below left},
            % enlarge x limits=0.03,
            ytick={0,20,40,60,80},
            yticklabel style={font=\tiny, inner sep=1pt},
            ytick pos=left,
            ymajorgrids,
            major grid style={
                dash pattern=on 1pt off 1pt,  % tiny dashes
                draw=gray!40,                 % lighter gray
                line width=0.25pt             % thinner line
            },
            ylabel={\scriptsize Wins (\%)},
            ylabel style={yshift=-2pt},
            axis line style={draw=none},
        ]
    
        %=== TOP PLOT =============================================
        % Overrides
        \nextgroupplot[
            title=\scriptsize \textbf{ASSMT},
            ymax=80,
            bar width=\Wt pt
        ]
        \addplot+[fill=clr2, draw=none, bar shift=-1.0*\Dt pt] table[x=Principle, y=ArtDapter]{\topdata};
        \addplot+[fill=clr3, draw=none, bar shift= 0.0*\Dt pt] table[x=Principle, y=ELLA]{\topdata};
        \addplot+[fill=clr4, draw=none, bar shift= 1.0*\Dt pt] table[x=Principle, y=SDv1.5]{\topdata};
        % \legend{ArtDapter, ELLA, SDv1.5}
    
        %=== BOTTOM PLOT ==========================================
        \nextgroupplot[
          title=\scriptsize \textbf{ASSMT*},
          ymax=60,
          bar width=\Wb pt,
          area legend,
          legend image post style={scale=0.5, draw=black},
          legend style={
            font=\tiny,
            legend columns=-1,
            anchor=north,
            at={(current bounding box.south)},
            inner ysep=0pt
          }
        ]
        \addplot+[fill=clr1, draw=none, bar shift=-1.5*\Db pt] table[x=Principle, y=CompArt]{\bottomdata};
        \addplot+[fill=clr2, draw=none, bar shift=-0.5*\Db pt] table[x=Principle, y=ArtDapter]{\bottomdata};
        \addplot+[fill=clr3, draw=none, bar shift= 0.5*\Db pt] table[x=Principle, y=ELLA]{\bottomdata};
        \addplot+[fill=clr4, draw=none, bar shift= 1.5*\Db pt] table[x=Principle, y=SDv1.5]{\bottomdata};
        \legend{CompArt, ArtDapter, ELLA, SDv1.5};
        \end{groupplot}
        % Debug box for the whole picture
        % \begin{scope}[overlay] % does not affect the bounding box
        %   \draw[gray!60, dotted, line width=0.3pt]
        %     (current bounding box.south west)
        %     rectangle
        %     (current bounding box.north east);
        % \end{scope}
    \end{tikzpicture}
    \caption{Principle-level results}
    \label{fig:results-principle-level}
\end{subfigure}%
